Optimal bounds on codes for location in circulant graphs

Identifying and locating-dominating codes have been studied widely in circulant graphs of type $C_n(1,2,3,\dots, r)$ over the recent years. In 2013, Ghebleh and Niepel studied locating-dominating and identifying codes in the circulant graphs $C_n(1,d)$ for $d=3$ and proposed as an open question the case of $d > 3$. In this paper we study identifying, locating-dominating and self-identifying codes in the graphs $C_n(1,d)$, $C_n(1,d-1,d)$ and $C_n(1,d-1,d,d+1)$. We give a new method to study lower bounds for these three codes in the circulant graphs using suitable grids. Moreover, we show that these bounds are attained for infinitely many parameters $n$ and $d$. In addition, new approaches are provided which give the exact values for the optimal self-identifying codes in $C_n(1,3)$ and $C_n(1,4).$

==> C17_1_4.tex <==
\begin{tikzpicture}[scale=0.4,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
%\clip(-1.3,-1.1) rectangle (33.5,1.1);
  \foreach \x in {8,12,16,20,24,28,32}
  \fill [shift={(\x,0)}] circle (5pt);
  \foreach \x in {0,2,4,6,10,14,18,22,26,30}
  \draw [shift={(\x,0)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,5,10,15,16}
  \draw [shift={(2*\x,0)}] node [below] {$\x$};
%  \draw (0,2) node {$C_{17}(1,7)$};
  \draw (-1,-1) --(-1,1)--(33,1)--(33,-1)--(-1,-1);
  
%\begin{scriptsize}
%  \draw [color=black] (0.,0.)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [color=black] (0,0) node[below]{$0$};
%  \draw [color=black] (1.,0.)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
 % \draw [color=black] (1,0) node[below]{$1$};
%\draw [color=black] (2.,0.)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [color=black] (2,0) node[below]{$2$};
%\draw [color=black] (3.,0.)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [color=black] (3,0) node[below]{$3$};
%\draw [color=black] (5.,0.)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [color=black] (5,0) node[below]{$5$};
%\draw [color=black] (7.,0.)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [color=black] (7,0) node[below]{$7$};
%\draw [color=black] (9.,0.)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [color=black] (9,0) node[below]{$9$};
%\draw [color=black] (11.,0.)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [color=black] (11,0) node[below]{$11$};
%\draw [color=black] (13.,0.)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [color=black] (13,0) node[below]{$13$};
%\draw [color=black] (15.,0.)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw [color=black] (15,0) node[below]{$15$};
%\draw [fill=black] (4.,0.) circle (2.0pt) node [below] {$4$};
%\draw [fill=black] (6.,0.) circle (2.0pt) node [below] {$6$};
%\draw [fill=black] (8.,0.) circle (2.0pt) node [below] {$8$};
%\draw [fill=black] (10.,0.) circle (2.0pt) node [below] {$10$};
%\draw [fill=black] (12.,0.) circle (2.0pt) node [below] {$12$};
%\draw [fill=black] (14.,0.) circle (2.0pt) node [below] {$14$};
%\draw [fill=black] (4.,0.) circle (2.0pt);
%\draw [fill=black] (6.,0.) circle (2.0pt);
%\draw [fill=black] (8.,0.) circle (2.0pt);
%\draw [fill=black] (10.,0.) circle (2.0pt);
%\draw [fill=black] (12.,0.) circle (2.0pt);
%\draw [fill=black] (14.,0.) circle (2.0pt);
%\draw [fill=black] (16.,0.) circle (2.0pt);

%\draw (-0.4,0.4)-- (-0.4,-0.4);
%\draw (-0.4,-0.4)-- (16.4,-0.4);
%\draw (16.4,-0.4)-- (16.4,0.4);
%\draw (16.4,0.4)-- (-0.4,0.4);
%\end{scriptsize}

\end{tikzpicture}


==> CnTOGrid.tex <==
\begin{tikzpicture}[scale=0.78,line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw [color=gray,dash pattern=on 2pt off 2pt, xstep=1.0cm,ystep=1.0cm] (-1.2,-1.2) grid (17.2,1.2);
\draw[->,color=black] (-1.5,0) -- (17.7,0);
\foreach \x in {-1,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
\draw[->,color=black] (0,-1.5) -- (0,1.7);
\foreach \y in {-1,1}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
\draw[color=black] (0pt,-10pt) node[right] {\footnotesize $0$};
\clip(-1.5,-2) rectangle (17.7,1.5);

\fill[color=black,fill=red,fill opacity=0.1] (-0.4,0.4) -- (-0.4,-0.4) -- (16.4,-0.4) -- (16.4,0.4) -- cycle;

\fill[color=black,fill=black,fill opacity=0.1] (-4.4,1.4) -- (-4.4,0.6) -- (12.4,0.6) -- (12.4,1.4) -- cycle;
\fill[color=black,fill=black,fill opacity=0.1] (3.6,-0.6) -- (3.6,-1.4) -- (20.4,-1.4) -- (20.4,-0.6) -- cycle;
\fill[color=black,fill=black,fill opacity=0.1] (-13.4,-0.6) -- (-13.4,-1.4) -- (3.4,-1.4) -- (3.4,-0.6) -- cycle;
\fill[color=black,fill=black,fill opacity=0.1] (-17.4,0.4) -- (-17.4,-0.4) -- (-0.6,-0.4) -- (-0.6,0.4) -- cycle;
\fill[color=black,fill=black,fill opacity=0.1] (12.6,1.4) -- (12.6,0.6) -- (29.4,0.6) -- (29.4,1.4) -- cycle;
\fill[color=black,fill=black,fill opacity=0.1] (16.6,0.4) -- (16.6,-0.4) -- (33.4,-0.4) -- (33.4,0.4) -- cycle;
\draw [color=black] (-0.4,0.4)-- (-0.4,-0.4);
\draw [color=black] (-0.4,-0.4)-- (16.4,-0.4);
\draw [color=black] (16.4,-0.4)-- (16.4,0.4);
\draw [color=black] (16.4,0.4)-- (-0.4,0.4);
\draw [shift={(7.5,-0.5)}] plot[domain=0.79:2.36,variable=\t]({1*0.71*cos(\t r)+0*0.71*sin(\t r)},{0*0.71*cos(\t r)+1*0.71*sin(\t r)});
\draw [shift={(6.5,-0.4)}] plot[domain=0.67:2.47,variable=\t]({1*0.64*cos(\t r)+0*0.64*sin(\t r)},{0*0.64*cos(\t r)+1*0.64*sin(\t r)});
\draw [shift={(5,6)}] plot[domain=4.39:5.03,variable=\t]({1*6.32*cos(\t r)+0*6.32*sin(\t r)},{0*6.32*cos(\t r)+1*6.32*sin(\t r)});
\draw [shift={(9,6)}] plot[domain=4.39:5.03,variable=\t]({1*6.32*cos(\t r)+0*6.32*sin(\t r)},{0*6.32*cos(\t r)+1*6.32*sin(\t r)});
\draw [color=black] (-4.4,1.4)-- (-4.4,0.6);
\draw [color=black] (-4.4,0.6)-- (12.4,0.6);
\draw [color=black] (12.4,0.6)-- (12.4,1.4);
\draw [color=black] (12.4,1.4)-- (-4.4,1.4);
\draw [color=black] (3.6,-0.6)-- (3.6,-1.4);
\draw [color=black] (3.6,-1.4)-- (20.4,-1.4);
\draw [color=black] (20.4,-1.4)-- (20.4,-0.6);
\draw [color=black] (20.4,-0.6)-- (3.6,-0.6);
\draw [color=black] (-13.4,-0.6)-- (-13.4,-1.4);
\draw [color=black] (-13.4,-1.4)-- (3.4,-1.4);
\draw [color=black] (3.4,-1.4)-- (3.4,-0.6);
\draw [color=black] (3.4,-0.6)-- (-13.4,-0.6);
\draw [color=black] (-17.4,0.4)-- (-17.4,-0.4);
\draw [color=black] (-17.4,-0.4)-- (-0.6,-0.4);
\draw [color=black] (-0.6,-0.4)-- (-0.6,0.4);
\draw [color=black] (-0.6,0.4)-- (-17.4,0.4);
\draw [color=black] (12.6,1.4)-- (12.6,0.6);
\draw [color=black] (12.6,0.6)-- (29.4,0.6);
\draw [color=black] (29.4,0.6)-- (29.4,1.4);
\draw [color=black] (29.4,1.4)-- (12.6,1.4);
\draw [color=black] (16.6,0.4)-- (16.6,-0.4);
\draw [color=black] (16.6,-0.4)-- (33.4,-0.4);
\draw [color=black] (33.4,-0.4)-- (33.4,0.4);
\draw [color=black] (33.4,0.4)-- (16.6,0.4);
\begin{scriptsize}
\draw [color=black] (0,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (1,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (2,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (3,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (4,0) circle (2.0pt);
\draw [color=black] (5,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (6,0) circle (2.0pt);
\draw [color=black] (7,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (8,0) circle (2.0pt);
\draw [color=black] (9,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (10,0) circle (2.0pt);
\draw [color=black] (11,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (12,0) circle (2.0pt);
\draw [color=black] (13,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (14,0) circle (2.0pt);
\draw [color=black] (15,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (16,0) circle (2.0pt);
\draw [color=black] (-2,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (3,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (10,1) circle (2.0pt);
\draw [color=black] (6,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (11,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (18,-1) circle (2.0pt);
\draw [color=black] (-11,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-6,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (1,-1) circle (2.0pt);
\draw [color=black] (-15,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-10,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (-3,0) circle (2.0pt);
\draw [color=black] (15,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (20,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (27,1) circle (2.0pt);
\draw [color=black] (-4,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-3,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-1,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (1,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (5,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (7,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw[color=black] (7.2,1.2) node {$11$};
\draw [color=black] (9,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (11,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (13,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (14,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (16,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (18,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (22,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (24,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (26,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (28,1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (19,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (17,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (15,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (13,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (9,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (7,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
%\draw[color=black] (7.2,-0.8) node {$3$};
\draw [color=black] (5,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (4,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (2,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (0,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-2,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-4,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-2,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-4,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-6,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-8,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-12,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-14,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-16,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-13,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-12,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-10,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-17,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (-8,-1)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (-13,0) circle (2.0pt);
\fill [color=black] (-11,0) circle (2.0pt);
\fill [color=black] (-9,0) circle (2.0pt);
\fill [color=black] (-9,-1) circle (2.0pt);
\fill [color=black] (-7,-1) circle (2.0pt);
\fill [color=black] (-7,0) circle (2.0pt);
\fill [color=black] (-5,0) circle (2.0pt);
\fill [color=black] (-5,-1) circle (2.0pt);
\fill [color=black] (-3,-1) circle (2.0pt);
\fill [color=black] (0,1) circle (2.0pt);
\fill [color=black] (-1,-1) circle (2.0pt);
\fill [color=black] (2,1) circle (2.0pt);
\fill [color=black] (3,-1) circle (2.0pt);
\fill [color=black] (4,1) circle (2.0pt);
\fill [color=black] (6,1) circle (2.0pt);
\fill [color=black] (8,1) circle (2.0pt);
\fill [color=black] (12,1) circle (2.0pt);
\fill [color=black] (8,-1) circle (2.0pt);
\fill [color=black] (10,-1) circle (2.0pt);
\fill [color=black] (12,-1) circle (2.0pt);
\fill [color=black] (14,-1) circle (2.0pt);
\fill [color=black] (16,-1) circle (2.0pt);
\fill [color=black] (20,-1) circle (2.0pt);
\fill [color=black] (17,1) circle (2.0pt);
\fill [color=black] (19,1) circle (2.0pt);
\fill [color=black] (21,1) circle (2.0pt);
\fill [color=black] (23,1) circle (2.0pt);
\fill [color=black] (25,1) circle (2.0pt);
\fill [color=black] (29,1) circle (2.0pt);
\fill [color=black] (-1,0) circle (2.0pt);
\draw [color=black] (19,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (24,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (31,0) circle (2.0pt);
\fill [color=black] (17,0) circle (2.0pt);
\draw [color=black] (18,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (20,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (22,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (26,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (28,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (30,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\draw [color=black] (32,0)-- ++(-2.0pt,-2.0pt) -- ++(4.0pt,4.0pt) ++(-4.0pt,0) -- ++(4.0pt,-4.0pt);
\fill [color=black] (21,0) circle (2.0pt);
\fill [color=black] (23,0) circle (2.0pt);
\fill [color=black] (25,0) circle (2.0pt);
\fill [color=black] (27,0) circle (2.0pt);
\fill [color=black] (29,0) circle (2.0pt);
\fill [color=black] (33,0) circle (2.0pt);
\draw [color=black] (0.15,0.2) node {$(0,0)$};


\draw [->,color=blue] (-0.4,-0.4) -- (3.6,-1.4);
\draw [color=blue] (3.6,-1.4) node [below]  {$\overrightarrow{(4,-1)}$};
\end{scriptsize}

\draw [<-,color=black] (3,0) -- (7,-1);
\draw [->,color=black] (7,1) -- (11,0);
\draw [<-,color=black] (7,1) -- (7,0);
\draw [<-,color=black] (7,-1) -- (7,0);
\end{tikzpicture}


==> Cn_1_3.tex <==
\begin{tikzpicture}[scale=0.4,>=triangle 45]
%n=18
  \foreach \x in {8,10,12,22,24,32,34}
  \fill [shift={(\x,18)}] circle (5pt);
  \foreach \x in {0,2,4,6,14,16,18,20,26,28,30}
  \draw [shift={(\x,18)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,5,10,15,17}
  \draw [shift={(2*\x,18)}] node [below] {$\x$};
  \draw (0,19.5) node {$C_{18}(1,3)$};
%  \draw [shift={(0,18)}] (-1,-1) --(-1,1)--(35,1)--(35,-1)--(-1,-1);

  %n=17
  \foreach \x in {8,10,12,22,24,26}
  \fill [shift={(\x,15)}] circle (5pt);
  \foreach \x in {0,2,4,6,14,16,18,20,28,30,32}
  \draw [shift={(\x,15)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,5,10,15,16}
  \draw [shift={(2*\x,15)}] node [below] {$\x$};
  \draw (0,16.5) node {$C_{17}(1,3)$};
  
   %n=16
  \foreach \x in {8,10,12,22,24,26}
  \fill [shift={(\x,12)}] circle (5pt);
  \foreach \x in {0,2,4,6,14,16,18,20,28,30}
  \draw [shift={(\x,12)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,5,10,15}
  \draw [shift={(2*\x,12)}] node [below] {$\x$};
  \draw (0,13.5) node {$C_{16}(1,3)$};

   %n=15
  \foreach \x in {8,10,12,22,24,26}
  \fill [shift={(\x,9)}] circle (5pt);
  \foreach \x in {0,2,4,6,14,16,18,20,28}
  \draw [shift={(\x,9)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,5,10,14}
  \draw [shift={(2*\x,9)}] node [below] {$\x$};
  \draw (0,10.5) node {$C_{15}(1,3)$};

   %n=14
  \foreach \x in {8,10,12,22,24,26}
  \fill [shift={(\x,6)}] circle (5pt);
  \foreach \x in {0,2,4,6,14,16,18,20}
  \draw [shift={(\x,6)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,5,10,13}
  \draw [shift={(2*\x,6)}] node [below] {$\x$};
  \draw (0,7.5) node {$C_{14}(1,3)$};

   %n=13
  \foreach \x in {8,10,12,22,24}
  \fill [shift={(\x,3)}] circle (5pt);
  \foreach \x in {0,2,4,6,14,16,18,20}
  \draw [shift={(\x,3)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,5,10,12}
  \draw [shift={(2*\x,3)}] node [below] {$\x$};
  \draw (0,4.5) node {$C_{13}(1,3)$};

 %n=12
  \foreach \x in {8,10,12,22}
  \fill [shift={(\x,0)}] circle (5pt);
  \foreach \x in {0,2,4,6,14,16,18,20}
  \draw [shift={(\x,0)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,5,10,11}
  \draw [shift={(2*\x,0)}] node [below] {$\x$};
  \draw (0,1.5) node {$C_{12}(1,3)$};


  \foreach \x in {0,1,2,3,4,5,6}
  \draw [shift={(0,3*\x)}] (-1,-1) --(-1,1)--(2*\x+23,1)--(2*\x+23,-1)--(-1,-1);
  
\end{tikzpicture}

==> ID_tightness_1d.tex <==
\begin{tikzpicture}[scale=0.18,rotate=-90,>=triangle 45]
\foreach \x in {3,4,5,6,7,9,11,13,14,15,17,19,20,21,23,25,27,28,29,30,31,35,36,37,38,39,43,44,45,46,47,49,51,53,54,55,57,59,60,61,63,65,67,68,69,70,71,75,76,77,78,79}
\fill[shift={(0,\x)},color=black] circle (5pt);
\foreach \x in
{0,5,10,15,20,25,30,35,40,45,50,55,60,65,70,75,79}
\draw[shift={(-0.1,\x)},color=black] node[below] {\scriptsize $\x$};
\draw[shift={(2,1)},color=black] node[below] {\scriptsize $C_{80}(1,44)$};
\foreach \x in 
{23,24,25,26,27,29,31,33,34,35,37,39,40,41,43,45,47,48,49,50,51,55,56,57,58,59}
\fill[shift={(-4,\x)},color=black] circle (5pt);
\foreach \x in 
{0,5,10,15,20,25,30,35,39}
\draw[shift={(-3.9,20+\x)},color=black] node[above] {\scriptsize $\x$};
\draw[shift={(-6,21)},color=black] node [above] {\scriptsize $C_{40}(1,4)$};
\foreach \x in 
{0,1,2,8,10,12,16,18,22,24,26,32,33,34,40,41,42,48,50,52,56,58,62,64,66,72,73,74}
\draw [shift={(0,\x)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
\foreach \x in 
{20+0,20+1,20+2,20+8,20+10,20+12,20+16,20+18,20+22,20+24,20+26,20+32,20+33,20+34}
\draw [shift={(-4,\x)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
\draw (-5.5,19)--(-2.5,19)--(-2.5,60)--(-5.5,60)--(-5.5,19);
\draw (-1.5,-1)--(1.5,-1)--(1.5,80)--(-1.5,80)--(-1.5,-1);
\draw [->,color=black] (-4,20) -- (-2,10);
\draw [color=black] (0,0) -- (-2,10);
\draw [->,color=black] (-4,20) -- (-2,30);
\draw [color=black] (0,40) -- (-2,30);
\draw [->,color=black] (-4,59) -- (-2,49);
\draw [color=black] (0,39) -- (-2,49);
\draw [->,color=black] (-4,59) -- (-2,69);
\draw [color=black] (0,79) -- (-2,69);
\end{tikzpicture}


==> Prop10_patterns.tex <==
\begin{tikzpicture}[scale=0.4]
\clip(-2.7,-0.9) rectangle (12.5,6.3);
	%P3
  \foreach \x in {0,2,4}
  \fill [shift={(\x,6)}] circle (5pt);
  \foreach \x in {6,8,10,12}
  \draw [shift={(\x,6)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,1,2,3,4,5,6}
  \draw [shift={(2*\x,6)}] node [below] {$\x$};
  \draw (-2,6) node {$P3$};
  
	%P2
  \foreach \x in {0,2}
  \fill [shift={(\x,4)}] circle (5pt);
  \foreach \x in {4,6,8}
  \draw [shift={(\x,4)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,1,2,3,4}
  \draw [shift={(2*\x,4)}] node [below] {$\x$};
  \draw (-2,4) node {$P2$};

	%P1a
  \foreach \x in {0}
  \fill [shift={(\x,2)}] circle (5pt);
  \foreach \x in {2,4}
  \draw [shift={(\x,2)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,1,2}
  \draw [shift={(2*\x,2)}] node [below] {$\x$};
  \draw (-2,2) node {$P1a$};

	%P1b
  \foreach \x in {0,4}
  \fill [shift={(\x,0)}] circle (5pt);
  \foreach \x in {2,6,8}
  \draw [shift={(\x,0)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,1,2,3,4}
  \draw [shift={(2*\x,0)}] node [below] {$\x$};
  \draw (-2,0) node {$P1b$};

 \end{tikzpicture}	

==> Prop9_patterns.tex <==
\begin{tikzpicture}[scale=0.4]
\clip(-2.7,-0.9) rectangle (16.5,10.3);
	%P4
  \foreach \x in {0,2,4,6}
  \fill [shift={(\x,10)}] circle (5pt);
  \foreach \x in {8,10,12,14,16}
  \draw [shift={(\x,10)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,1,2,3,4,5,6,7,8}
  \draw [shift={(2*\x,10)}] node [below] {$\x$};
  \draw (-2,10) node {$P4$};
  
  	%P3
  \foreach \x in {0,2,4}
  \fill [shift={(\x,8)}] circle (5pt);
  \foreach \x in {6,8,10,12}
  \draw [shift={(\x,8)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,1,2,3,4,5,6}
  \draw [shift={(2*\x,8)}] node [below] {$\x$};
  \draw (-2,8) node {$P3$};
  
  
  	%P2a
  \foreach \x in {0,4,6}
  \fill [shift={(\x,6)}] circle (5pt);
  \foreach \x in {2,8,10,12,14}
  \draw [shift={(\x,6)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,1,2,3,4,5,6,7}
  \draw [shift={(2*\x,6)}] node [below] {$\x$};
  \draw (-2,6) node {$P2a$};

   %P2b
  \foreach \x in {0,2,6}
  \fill [shift={(\x,4)}] circle (5pt);
  \foreach \x in {4,8,10,12}
  \draw [shift={(\x,4)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,1,2,3,4,5,6}
  \draw [shift={(2*\x,4)}] node [below] {$\x$};
  \draw (-2,4) node {$P2b$};

   %P2c
  \foreach \x in {0,2}
  \fill [shift={(\x,2)}] circle (5pt);
  \foreach \x in {4,6,8,10}
  \draw [shift={(\x,2)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,1,2,3,4,5}
  \draw [shift={(2*\x,2)}] node [below] {$\x$};
  \draw (-2,2) node {$P2c$};

   %P1
  \foreach \x in {0}
  \fill [shift={(\x,0)}] circle (5pt);
  \foreach \x in {2}
  \draw [shift={(\x,0)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
  \foreach \x in {0,1}
  \draw [shift={(2*\x,0)}] node [below] {$\x$};
  \draw (-2,0) node {$P1$};

%  \draw (-1,-1) --(-1,1)--(34,1)--(34,-1)--(-1,-1);
 \end{tikzpicture}	

==> tightness2k.tex <==
\begin{tikzpicture}[scale=0.38,>=triangle 45]
\clip(-4,-1.1) rectangle (35.5,7.9);
  \foreach \x in {2,5,8,11,14}
           {\fill [shift={(\x,6)}] circle (5pt);
            \fill [shift={(17+\x,6)}] circle (5pt);
           } 
  \foreach \x in {0,1,3,4,6,7,9,10,12,13,15,16}
           {\draw [shift={(\x,6)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
            \draw [shift={(17+\x,6)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
           }
  \foreach \x in {0,5,10,15,20,25,30,33}
    \draw [shift={(\x,6)}] node [below] {$\x$};
  \draw (0,7.5) node {$C_{34}(1,17)$};
  \draw (-1,7) --(-1,5)--(34,5)--(34,7)--(-1,7);

  \foreach \x in {2,5,8,11,14}
           {\fill [shift={(\x,3)}] circle (5pt);
            \fill [shift={(16+\x,3)}] circle (5pt);
           }
  \foreach \x in {0,1,3,4,6,7,9,10,12,13,15}
           {\draw [shift={(\x,3)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
            \draw [shift={(16+\x,3)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
           }
  \foreach \x in {0,5,10,15,20,25,30,31}
    \draw [shift={(\x,3)}] node [below] {$\x$};
  \draw (0,4.5) node {$C_{32}(1,16)$};
  \draw (-1,4) --(-1,2)--(32,2)--(32,4)--(-1,4);

  
  \foreach \x in {2,5,8,11,14}
           {\fill [shift={(\x,0)}] circle (5pt);
            \fill [shift={(15+\x,0)}] circle (5pt);
           }
  \foreach \x in {0,1,3,4,6,7,9,10,12,13}
           {\draw [shift={(\x,0)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
            \draw [shift={(15+\x,0)},color=black] (0,0)-- ++(-7.0pt,-7.0pt) -- ++(14pt,14.0pt) ++(-14.0pt,0) -- ++(14.0pt,-14.0pt);
           }
  \foreach \x in {0,5,10,15,20,25,29}
    \draw [shift={(\x,0)}] node [below] {$\x$};
  \draw (0,1.5) node {$C_{30}(1,15)$};
  \draw (-1,1) --(-1,-1)--(30,-1)--(30,1)--(-1,1);

\end{tikzpicture}

